Coulomb Branch for A-type Balanced Quivers in 3d $\mathcal{N}=4$ gauge theories

We study Coulomb branch moduli spaces of a class of three dimensional $\mathcal{N}=4$ gauge theories whose quiver satisfies the balance condition. The Coulomb branch is described by dressed monopole operators which can be counted using the Monopole formula. We mainly focus on A-type quivers in this paper, using Hilbert Series to study their moduli spaces, and present the interesting pattern which emerges. All of these balanced A-type quiver gauge theories can be realized on brane intervals in Type IIB string theory, where mirror symmetry acts by exchanging the five branes and induces an equivalence between Coulomb branch and Higgs branch of mirror pairs. For each theory, we explicitly discuss the gauge invariant generators on the Higgs branch and the relations they satisfy. Finally, some analysis on $D_4$ balanced quivers also presents an interesting structure of their moduli spaces.

==> 11.tex <==
\begin{tikzpicture}
	\node (g3) at (0,0) [circle,draw,label=below:1] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:3] {};
	\draw 	(f1)--(g3);
\end{tikzpicture}

==> 111.tex <==
\begin{tikzpicture}
	\node (g1) at (0,0) [circle,draw,label=below:1] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (f1)--(g1);
\end{tikzpicture}


==> 1111.tex <==
\begin{tikzpicture}
  \node (g3) at (0,0) [circle,draw,label=below:1] {};
  \node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:5] {};
  \draw (f1)--(g3);
\end{tikzpicture}

==> 11111.tex <==
\begin{tikzpicture}
	\node (g1) at (0,0) [circle,draw,label=below:1] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:6] {};
	\draw (f1)--(g1);
\end{tikzpicture}

==> 12.tex <==

\begin{tikzpicture}
  \node (g2) at (-0.5,0) [circle,draw,label=below:1] {};
  \node (g3) at (0,0) [circle,draw,label=below:2] {};
  \node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:3] {};
  \draw (g2) --(g3)
        (f1)--(g3);
\end{tikzpicture}

==> 121.tex <==
\begin{tikzpicture}
	\node (g1) at (0,0) [circle,draw,label=below:2] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (f1)--(g1);
\end{tikzpicture}

==> 122.tex <==
\begin{tikzpicture}
	\node (g2) at (-0.5,0) [circle,draw,label=below:1] {};
	\node (g1) at (0,0) [circle,draw,label=below:2] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (f1)--(g1) (g1)--(g2);
\end{tikzpicture}

==> 1221.tex <==
\begin{tikzpicture}
  \node (g3) at (0,0) [circle,draw,label=below:2] {};
  \node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:5] {};
  \draw (f1)--(g3);
\end{tikzpicture}

==> 1222.tex <==
\begin{tikzpicture}
  \node (g2) at (-0.5,0) [circle,draw,label=below:1] {};
  \node (g3) at (0,0) [circle,draw,label=below:2] {};
  \node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:5] {};
  \draw (g2)--(g3)
        (f1)--(g3);
\end{tikzpicture}

==> 12221.tex <==
\begin{tikzpicture}
	\node (g1) at (0,0) [circle,draw,label=below:2] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:6] {};
	\draw (f1)--(g1);
\end{tikzpicture}

==> 12222.tex <==
\begin{tikzpicture}
	\node (g2) at (-0.5,0) [circle,draw,label=below:1] {};
	\node (g1) at (0,0) [circle,draw,label=below:2] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:6] {};
	\draw (f1)--(g1) (g1)--(g2);
\end{tikzpicture}

==> 123.tex <==
\begin{tikzpicture}
	\node (g1) at (-1,0) [circle,draw,label=below:1] {};
	\node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
	\node (g3) at (0,0) [circle,draw,label=below:3] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (g1)--(g2)--(g3)
				(f1)--(g3);
\end{tikzpicture}

==> 1232.tex <==
\begin{tikzpicture}
  \node (g2) at (-0.5,0) [circle,draw,label=below:1] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:5] {};
  \draw (g2)--(g3)
        (f1)--(g3);
\end{tikzpicture}

==> 12321.tex <==
\begin{tikzpicture}
	\node (g1) at (0,0) [circle,draw,label=below:3] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:6] {};
	\draw (f1)--(g1);
\end{tikzpicture}

==> 1233.tex <==
\begin{tikzpicture}
  \node (g1) at (-1,0) [circle,draw,label=below:1] {};
  \node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:5] {};
  \draw (g1)--(g2)--(g3)
        (f1)--(g3);
\end{tikzpicture}

==> 1234.tex <==
\begin{tikzpicture}
  \node (g1) at (-1,0) [circle,draw,label=below:1] {};
  \node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (g4) at (0.5,0) [circle,draw,label=below:4] {};
  \node (f1) at (0.5,0.5)[regular polygon,regular polygon sides=4,draw,label=above:5] {};
  \draw (g1)--(g2)--(g3)--(g4)
        (f1)--(g4);
\end{tikzpicture}

==> 22.tex <==

\begin{tikzpicture}
  \node (g2) at (-0.5,0) [circle,draw,label=below:1] {};
  \node (g3) at (0,0) [circle,draw,label=below:2] {};
  \node (g4) at (0.5,0)[circle,draw,label=below:1] {};
  \node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:3] {};
  \draw (g2) --(g3)--(g4)
        (f1)--(g3);
\end{tikzpicture}

==> 222.tex <==
\begin{tikzpicture}
	\node (g2) at (-0.5,0) [circle,draw,label=below:1] {};
	\node (g1) at (0,0) [circle,draw,label=below:2] {};
	\node (g3) at (0.5,0) [circle,draw,label=below:1] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (f1)--(g1) (g2)--(g1)--(g3);
\end{tikzpicture}

==> 2222.tex <==
\begin{tikzpicture}
  \node (g2) at (-0.5,0) [circle,draw,label=below:1] {};
  \node (g3) at (0,0) [circle,draw,label=below:2] {};
  \node (g4) at (0.5,0) [circle,draw,label=below:1] {};
  \node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:5] {};
  \draw (g2)--(g3)--(g4)
        (f1)--(g3);
\end{tikzpicture}

==> 23.tex <==

\begin{tikzpicture}
  \node (g1) at (-1,0) [circle,draw,label=below:1] {};
  \node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (g4) at (0.5,0)[circle,draw,label=below:1] {};
  \node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:3] {};
  \draw (g1)--(g2) --(g3)--(g4)
        (f1)--(g3);
\end{tikzpicture}

==> 232.tex <==
\begin{tikzpicture}
	\node (g2) at (-0.5,0) [circle,draw,label=below:1] {};
	\node (g1) at (0,0) [circle,draw,label=below:3] {};
	\node (g3) at (0.5,0) [circle,draw,label=below:1] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (f1)--(g1) (g2)--(g1)--(g3);
\end{tikzpicture}

==> 233.tex <==
\begin{tikzpicture}
	\node (g1) at (-1,0) [circle,draw,label=below:1] {};
	\node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
	\node (g3) at (0,0) [circle,draw,label=below:3] {};
	\node (g4) at (0.5,0)[circle,draw,label=below:1] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (g1)--(g2)--(g3)--(g4)
				(f1)--(g3);
\end{tikzpicture}

==> 2332.tex <==
\begin{tikzpicture}
  \node (g2) at (-0.5,0) [circle,draw,label=below:1] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (g4) at (0.5,0) [circle,draw,label=below:1] {};
  \node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:5] {};
  \draw (g2)--(g3)--(g4)
        (f1)--(g3);
\end{tikzpicture}

==> 234.tex <==
\begin{tikzpicture}
	\node (g3) at (-1.5,0) [circle,draw,label=below:1] {};
	\node (g4) at (-1,0)[circle,draw,label=below:2] {};
	\node (g5) at (-0.5,0)[circle,draw,label=below:3] {};
	\node (g6) at (0,0)[circle,draw,label=below:4] {};
	\node (g7) at (0.5,0)[circle,draw,label=below:1] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (g3)--(g4)--(g5)--(g6)--(g7)
				(f1)--(g6);
\end{tikzpicture}

==> 24.tex <==

\begin{tikzpicture}
  \node (g1) at (-1,0) [circle,draw,label=below:1] {};
  \node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (g4) at (0.5,0)[circle,draw,label=below:4] {};
  \node (g5) at (1,0)[circle,draw,label=below:2] {};
  \node (f1) at (0.5,0.5)[regular polygon,regular polygon sides=4,draw,label=above:3] {};
  \draw (g1)--(g2) --(g3)--(g4)--(g5)
        (f1)--(g4);
\end{tikzpicture}

==> 242.tex <==
\begin{tikzpicture}
	\node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
	\node (g1) at (0,0) [circle,draw,label=below:4] {};
	\node (g3) at (0.5,0) [circle,draw,label=below:2] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (f1)--(g1) (g2)--(g1)--(g3);
\end{tikzpicture}

==> 243.tex <==
\begin{tikzpicture}
	\node (g1) at (-1,0) [circle,draw,label=below:1] {};
	\node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
	\node (g3) at (0,0) [circle,draw,label=below:4] {};
	\node (g4) at (0.5,0)[circle,draw,label=below:2] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (g1)--(g2)--(g3)--(g4)
				(f1)--(g3);
\end{tikzpicture}

==> 244.tex <==
\begin{tikzpicture}
	\node (g3) at (-1.5,0) [circle,draw,label=below:1] {};
	\node (g4) at (-1,0)[circle,draw,label=below:2] {};
	\node (g5) at (-0.5,0)[circle,draw,label=below:3] {};
	\node (g6) at (0,0)[circle,draw,label=below:4] {};
	\node (g7) at (0.5,0)[circle,draw,label=below:2] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (g3)--(g4)--(g5)--(g6)--(g7)
				(f1)--(g6);
\end{tikzpicture}


==> 245.tex <==
\begin{tikzpicture}
	\node (g2) at (-2,0) [circle,draw,label=below:1] {};
	\node (g3) at (-1.5,0) [circle,draw,label=below:2] {};
	\node (g4) at (-1,0)[circle,draw,label=below:3] {};
	\node (g5) at (-0.5,0)[circle,draw,label=below:4] {};
	\node (g6) at (0,0)[circle,draw,label=below:5] {};
	\node (g7) at (0.5,0)[circle,draw,label=below:2] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (g2)--(g3)--(g4)--(g5)--(g6)--(g7)
				(f1)--(g6);
\end{tikzpicture}

==> 246.tex <==
\begin{tikzpicture}
	\node (g1) at (-2.5,0) [circle,draw,label=below:1] {};
	\node (g2) at (-2,0) [circle,draw,label=below:2] {};
	\node (g3) at (-1.5,0) [circle,draw,label=below:3] {};
	\node (g4) at (-1,0)[circle,draw,label=below:4] {};
	\node (g5) at (-0.5,0)[circle,draw,label=below:5] {};
	\node (g6) at (0,0)[circle,draw,label=below:6] {};
	\node (g7) at (0.5,0)[circle,draw,label=below:3] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)
				(f1)--(g6);
\end{tikzpicture}

==> 33.tex <==

\begin{tikzpicture}
  \node (g1) at (-1,0) [circle,draw,label=below:1] {};
  \node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (g4) at (0.5,0)[circle,draw,label=below:2] {};
  \node (g5) at (1,0)[circle,draw,label=below:1] {};
  \node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:3] {};
  \draw (g1)--(g2) --(g3)--(g4)--(g5)
        (f1)--(g3);
\end{tikzpicture}

==> 333.tex <==
\begin{tikzpicture}
	\node (g1) at (-1,0) [circle,draw,label=below:1] {};
	\node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
	\node (g3) at (0,0) [circle,draw,label=below:3] {};
	\node (g4) at (0.5,0)[circle,draw,label=below:2] {};
	\node (g5) at (1,0)[circle,draw,label=below:1] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5)
				(f1)--(g3);
\end{tikzpicture}

==> 34.tex <==

\begin{tikzpicture}
  \node (g1) at (-1,0) [circle,draw,label=below:1] {};
  \node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (g4) at (0.5,0)[circle,draw,label=below:4] {};
  \node (g5) at (1,0)[circle,draw,label=below:2] {};
  \node (g6) at (1.5,0)[circle,draw,label=below:1] {};
  \node (f1) at (0.5,0.5)[regular polygon,regular polygon sides=4,draw,label=above:3] {};
  \draw (g1)--(g2) --(g3)--(g4)--(g5)--(g6)
        (f1)--(g4);
\end{tikzpicture}

==> 343.tex <==
\begin{tikzpicture}
	\node (g1) at (-1,0) [circle,draw,label=below:1] {};
	\node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
	\node (g3) at (0,0) [circle,draw,label=below:4] {};
	\node (g4) at (0.5,0)[circle,draw,label=below:2] {};
	\node (g5) at (1,0)[circle,draw,label=below:1] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5)
				(f1)--(g3);
\end{tikzpicture}

==> 344.tex <==
\begin{tikzpicture}
	\node (g3) at (-1.5,0) [circle,draw,label=below:1] {};
	\node (g4) at (-1,0)[circle,draw,label=below:2] {};
	\node (g5) at (-0.5,0)[circle,draw,label=below:3] {};
	\node (g6) at (0,0)[circle,draw,label=below:4] {};
	\node (g7) at (0.5,0)[circle,draw,label=below:2] {};
	\node (g8) at (1,0)[circle,draw,label=below:1] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (g3)--(g4)--(g5)--(g6)--(g7)--(g8)
				(f1)--(g6);
\end{tikzpicture}

==> 345.tex <==
\begin{tikzpicture}
	\node (g2) at (-2,0) [circle,draw,label=below:1] {};
	\node (g3) at (-1.5,0) [circle,draw,label=below:2] {};
	\node (g4) at (-1,0)[circle,draw,label=below:3] {};
	\node (g5) at (-0.5,0)[circle,draw,label=below:4] {};
	\node (g6) at (0,0)[circle,draw,label=below:5] {};
	\node (g7) at (0.5,0)[circle,draw,label=below:2] {};
	\node (g8) at (1,0)[circle,draw,label=below:1] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)
				(f1)--(g6);
\end{tikzpicture}

==> 35.tex <==

\begin{tikzpicture}
  \node (g1) at (-1,0) [circle,draw,label=below:1] {};
  \node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (g4) at (0.5,0)[circle,draw,label=below:4] {};
  \node (g5) at (1,0)[circle,draw,label=below:5] {};
  \node (g6) at (1.5,0)[circle,draw,label=below:3] {};
  \node (g7) at (2,0)[circle,draw,label=below:1] {};
  \node (f1) at (1,0.5)[regular polygon,regular polygon sides=4,draw,label=above:3] {};
  \draw (g1)--(g2) --(g3)--(g4)--(g5)--(g6)--(g7)
        (f1)--(g5);
\end{tikzpicture}

==> 353.tex <==
\begin{tikzpicture}
	\node (g1) at (-1,0) [circle,draw,label=below:1] {};
	\node (g2) at (-0.5,0) [circle,draw,label=below:3] {};
	\node (g3) at (0,0) [circle,draw,label=below:5] {};
	\node (g4) at (0.5,0)[circle,draw,label=below:3] {};
	\node (g5) at (1,0)[circle,draw,label=below:1] {};
	\node (f1) at (0,0.5)[regular polygon,regular polygon sides=4,draw,label=above:4] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5)
				(f1)--(g3);
\end{tikzpicture}

==> 36.tex <==

\begin{tikzpicture}
  \node (g1) at (-1,0) [circle,draw,label=below:1] {};
  \node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (g4) at (0.5,0)[circle,draw,label=below:4] {};
  \node (g5) at (1,0)[circle,draw,label=below:5] {};
  \node (g6) at (1.5,0)[circle,draw,label=below:6] {};
  \node (g7) at (2,0)[circle,draw,label=below:4] {};
  \node (g8) at (2.5,0)[circle,draw,label=below:2] {};
  \node (f1) at (1.5,0.5)[regular polygon,regular polygon sides=4,draw,label=above:3] {};
  \draw (g1)--(g2) --(g3)--(g4)--(g5)--(g6)--(g7)--(g8)
        (f1)--(g6);
\end{tikzpicture}

==> 44.tex <==
\begin{tikzpicture}
  \node (g1) at (-1,0) [circle,draw,label=below:1] {};
  \node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (g4) at (0.5,0)[circle,draw,label=below:4] {};
  \node (g5) at (1,0)[circle,draw,label=below:3] {};
  \node (g6) at (1.5,0)[circle,draw,label=below:2] {};
  \node (g7) at (2,0)[circle,draw,label=below:1] {};
  \node (f1) at (0.5,0.5)[regular polygon,regular polygon sides=4,draw,label=above:3] {};
  \draw (g1)--(g2) --(g3)--(g4)--(g5)--(g6)--(g7)
        (f1)--(g4);
\end{tikzpicture}

==> 45.tex <==
\begin{tikzpicture}
  \node (g1) at (-1,0) [circle,draw,label=below:1] {};
  \node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (g4) at (0.5,0)[circle,draw,label=below:4] {};
  \node (g5) at (1,0)[circle,draw,label=below:5] {};
  \node (g6) at (1.5,0)[circle,draw,label=below:3] {};
  \node (g7) at (2,0)[circle,draw,label=below:2] {};
  \node (g8) at (2.5,0)[circle,draw,label=below:1] {};
  \node (f1) at (1,0.5)[regular polygon,regular polygon sides=4,draw,label=above:3] {};
  \draw (g1)--(g2) --(g3)--(g4)--(g5)--(g6)--(g7)--(g8)
        (f1)--(g5);
\end{tikzpicture}

==> 46.tex <==
\begin{tikzpicture}
  \node (g1) at (-1,0) [circle,draw,label=below:1] {};
  \node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (g4) at (0.5,0)[circle,draw,label=below:4] {};
  \node (g5) at (1,0)[circle,draw,label=below:5] {};
  \node (g6) at (1.5,0)[circle,draw,label=below:6] {};
  \node (g7) at (2,0)[circle,draw,label=below:4] {};
  \node (g8) at (2.5,0)[circle,draw,label=below:2] {};
  \node (g9) at (3,0)[circle,draw,label=below:1] {};
  \node (f1) at (1.5,0.5)[regular polygon,regular polygon sides=4,draw,label=above:3] {};
  \draw (g1)--(g2) --(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9)
        (f1)--(g6);
\end{tikzpicture}

==> 47.tex <==
\begin{tikzpicture}
  \node (g1) at (-1,0) [circle,draw,label=below:1] {};
  \node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (g4) at (0.5,0)[circle,draw,label=below:4] {};
  \node (g5) at (1,0)[circle,draw,label=below:5] {};
  \node (g6) at (1.5,0)[circle,draw,label=below:6] {};
  \node (g7) at (2,0)[circle,draw,label=below:7] {};
  \node (g8) at (2.5,0)[circle,draw,label=below:5] {};
  \node (g9) at (3,0)[circle,draw,label=below:3] {};
  \node (g10) at (3.5,0)[circle,draw,label=below:1] {};
  \node (f1) at (2,0.5)[regular polygon,regular polygon sides=4,draw,label=above:3] {};
  \draw (g1)--(g2) --(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9)--(g10)
        (f1)--(g7);
\end{tikzpicture}

==> 48.tex <==
\begin{tikzpicture}
  \node (g1) at (-1,0) [circle,draw,label=below:1] {};
  \node (g2) at (-0.5,0) [circle,draw,label=below:2] {};
  \node (g3) at (0,0) [circle,draw,label=below:3] {};
  \node (g4) at (0.5,0)[circle,draw,label=below:4] {};
  \node (g5) at (1,0)[circle,draw,label=below:5] {};
  \node (g6) at (1.5,0)[circle,draw,label=below:6] {};
  \node (g7) at (2,0)[circle,draw,label=below:7] {};
  \node (g8) at (2.5,0)[circle,draw,label=below:8] {};
  \node (g9) at (3,0)[circle,draw,label=below:6] {};
  \node (g10) at (3.5,0)[circle,draw,label=below:4] {};
  \node (g11) at (4,0)[circle,draw,label=below:2] {};
  \node (f1) at (2.5,0.5)[regular polygon,regular polygon sides=4,draw,label=above:3] {};
  \draw (g1)--(g2) --(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9)--(g10)--(g11)
        (f1)--(g8);
\end{tikzpicture}
